Multivariate Rational Approximation Using a Stabilized Sanathanan-Koerner Iteration

The Sanathanan-Koerner iteration developed in 1963 is classical approach for rational approximation. This approach multiplies both sides of the approximation by the denominator polynomial yielding a linear problem and then introduces a weight at each iteration to correct for this linearization. Unfortunately this weight introduces a numerical instability. We correct this instability by constructing Vandermonde matrices for both the numerator and denominator polynomials using the Arnoldi iteration with an initial vector that enforces this weighting. This Stabilized Sanathanan-Koerner iteration corrects the instability and yields accurate rational approximations of arbitrary degree. Using a multivariate extension of Vandermonde with Arnoldi, we can apply the Stabilized Sanathanan-Koerner iteration to multivariate rational approximation problems. The resulting multivariate approximations are often significantly better than existing techniques and display a more uniform accuracy throughout the domain.

==> fig_abs.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 4 by 3, vertical sep = 3pt, horizontal sep = 3pt},
	ymode = log,
	xmin = 0,
	xmax = 20.5,
	ymin = 1e-12,
	ymax = 1e1,
	width = 0.33\linewidth,
	height = 0.3\linewidth,
	xtick = {1,10,20},
	ytickten = {-12,-10,...,20},
	every axis plot post/.append style={
		mark size = 1pt,
		},
	]
	\nextgroupplot[
		title = {degree-$(6,6)$},
		ylabel = {$\|\ve y - \ve r^\ell\|_2/\|\ve y\|_2$},
		xticklabels = {,,},
		ymin = 1e-6, ymax = 1e1,
		ytickten = {-6,-5,...,1},
		]
		\addplot[blue, only marks, mark=o, mark options ={scale=1.75}]
			table [x expr=\coordindex+1, y expr = \thisrow{err}/258.2] {data/fig_abs_arnoldi_6_6.dat};
		\addplot[red, only marks, mark=*]
			table [x expr=\coordindex+1, y expr = \thisrow{err}/258.2] {data/fig_abs_arnoldi_rebase_6_6.dat};
	
	\nextgroupplot[
		title = {degree-$(10,10)$},
		yticklabels = {,,},
		xticklabels = {,,},
		ymin = 1e-6, ymax = 1e1,
		ytickten = {-6,-5,...,1},
		]
		\addplot[blue, only marks, mark=o, mark options = {scale =1.75}]
			table [x expr=\coordindex+1, y expr = \thisrow{err}/258.2] {data/fig_abs_arnoldi_10_10.dat};
		\addplot[red, only marks, mark=*]
			table [x expr=\coordindex+1, y expr = \thisrow{err}/258.2] {data/fig_abs_arnoldi_rebase_10_10.dat};
		
	\nextgroupplot[
		title = {degree-$(14,14)$},
		yticklabels = {,,},
		xticklabels = {,,},
		ymin = 1e-6, ymax = 1e1,
		ytickten = {-6,-5,...,1},
		]
		\addplot[blue, only marks, mark=o, mark options = {scale = 1.75}]
			table [x expr=\coordindex+1, y expr= \thisrow{err}/258.2] {data/fig_abs_arnoldi_14_14.dat};
		\addplot[red, only marks, mark=*]
			table [x expr=\coordindex+1, y expr = \thisrow{err}/258.2] {data/fig_abs_arnoldi_rebase_14_14.dat};

	\nextgroupplot[
		title = {degree-$(18,18)$},
		yticklabels = {,,},
		xticklabels = {,,},
		ymin = 1e-6, ymax = 1e1,
		ytickten = {-6,-5,...,1},
		]
		\addplot[blue, only marks, mark=o, mark options = {scale = 1.75}]
			table [x expr=\coordindex+1, y expr= \thisrow{err}/258.2] {data/fig_abs_arnoldi_18_18.dat};
		\addplot[red, only marks, mark=*]
			table [x expr=\coordindex+1, y expr= \thisrow{err}/258.2] {data/fig_abs_arnoldi_rebase_18_18.dat};


	%%%%%%%% Second row %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[
		ylabel = {$\|\ve r^\ell - \ve r^{\ell-1}\|_2$},
		xticklabels = {,,},
		ymin = 1e-8, ymax = 1e5,
		ytickten = {-9,-6,...,6},
		]
		\addplot[blue, only marks, mark=o, mark options ={scale=1.75}]
			table [x expr=\coordindex+1, y = delta_fit] {data/fig_abs_arnoldi_6_6.dat};
		\addplot[red, only marks, mark=*]
			table [x expr=\coordindex+1, y = delta_fit] {data/fig_abs_arnoldi_rebase_6_6.dat};
	
	\nextgroupplot[
		yticklabels = {,,},
		xticklabels = {,,},
		ymin = 1e-8, ymax = 1e5,
		]
		\addplot[blue, only marks, mark=o, mark options = {scale =1.75}]
			table [x expr=\coordindex+1, y = delta_fit] {data/fig_abs_arnoldi_10_10.dat};
		\addplot[red, only marks, mark=*]
			table [x expr=\coordindex+1, y = delta_fit] {data/fig_abs_arnoldi_rebase_10_10.dat};
		
	\nextgroupplot[
		yticklabels = {,,},
		xticklabels = {,,},
		ymin = 1e-8, ymax = 1e5,
		]
		\addplot[blue, only marks, mark=o, mark options = {scale = 1.75}]
			table [x expr=\coordindex+1, y = delta_fit] {data/fig_abs_arnoldi_14_14.dat};
		\addplot[red, only marks, mark=*]
			table [x expr=\coordindex+1, y = delta_fit] {data/fig_abs_arnoldi_rebase_14_14.dat};

	\nextgroupplot[
		yticklabels = {,,},
		xticklabels = {,,},
		ymin = 1e-8, ymax = 1e5,
		]
		\addplot[blue, only marks, mark=o, mark options = {scale = 1.75}]
			table [x expr=\coordindex+1, y = delta_fit] {data/fig_abs_arnoldi_18_18.dat};
		\addplot[red, only marks, mark=*]
			table [x expr=\coordindex+1, y = delta_fit] {data/fig_abs_arnoldi_rebase_18_18.dat};
	

	%%%%%%%% Third row %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[
		xlabel = {iteration $\ell$},
		ylabel = {condition number},
		ymin = 1e0, ymax = 1e20,
		ytickten = {0,3,...,21},
		]
		\addplot[blue, only marks, mark=o, mark options ={scale=1.75}]
			table [x expr=\coordindex+1, y = cond] {data/fig_abs_arnoldi_6_6.dat};
		\addplot[red, only marks, mark=*]
			table [x expr=\coordindex+1, y = cond] {data/fig_abs_arnoldi_rebase_6_6.dat};
	
	\nextgroupplot[
		xlabel = {iteration $\ell$},
		yticklabels = {,,},
		ymin = 1e0, ymax = 1e20,
		ytickten = {0,3,...,21},
		]
		\addplot[blue, only marks, mark=o, mark options = {scale =1.75}]
			table [x expr=\coordindex+1, y = cond] {data/fig_abs_arnoldi_10_10.dat};
		\addplot[red, only marks, mark=*]
			table [x expr=\coordindex+1, y = cond] {data/fig_abs_arnoldi_rebase_10_10.dat};
		
	\nextgroupplot[
		xlabel = {iteration $\ell$},
		yticklabels = {,,},
		ymin = 1e0, ymax = 1e20,
		ytickten = {0,3,...,21},
		]
		\addplot[blue, only marks, mark=o, mark options = {scale = 1.75}]
			table [x expr=\coordindex+1, y = cond] {data/fig_abs_arnoldi_14_14.dat};
		\addplot[red, only marks, mark=*]
			table [x expr=\coordindex+1, y = cond] {data/fig_abs_arnoldi_rebase_14_14.dat};

	\nextgroupplot[
		xlabel = {iteration $\ell$},
		yticklabels = {,,},
		ymin = 1e0, ymax = 1e20,
		ytickten = {0,3,...,21},
		]
		\addplot[blue, only marks, mark=o, mark options = {scale = 1.75}]
			table [x expr=\coordindex+1, y = cond] {data/fig_abs_arnoldi_18_18.dat};
		\addplot[red, only marks, mark=*]
			table [x expr=\coordindex+1, y = cond] {data/fig_abs_arnoldi_rebase_18_18.dat};


\end{groupplot}
\end{tikzpicture}
\caption{Iteration histories for approximating $|x|$ on $[-1,1]$ using 200,000 equispaced points
using the SK iteration.
Hollow dots show the standard SK iteration using the Arnoldi basis with condition number one;
the solid dots show the Stabilized SK iteration;
$\ve r^{\ell}$ is the rational approximation evaluated at $\lbrace x_j \rbrace_{j=1}^M$ on the $\ell$th iteration;
the bottom row refers to the condition number of the smallest right singular vector
of the system in~\cref{eq:skls} or~\cref{eq:sskls}; see, e.g.,~\cite[Chap.~3, eq.~(3.16)]{Ste01}.
}
\label{fig:abs}
\end{figure}


==> fig_exp.tex <==
\begin{figure}
\centering

\begin{tikzpicture}
\begin{groupplot}[
		group style = {group size = 2 by 1, horizontal sep = 40pt},
		xmin = -1.5,
		xmax = 1.5,
		ymin = -1.5,
		ymax = 1.5,
		width=0.46\linewidth,
		height=0.46\linewidth,
		axis equal,
		clip mode=individual,
		xlabel = $x_1$,
		ylabel = $x_2$,
	]

	\nextgroupplot[
		title = Linearized Rational Approximation,
	]
	
	\draw[line width=0pt, gray, fill=gray, fill opacity = 0.2] 
		(-1,-1) -- (-1,1) -- (1,1) -- (1,-1) -- cycle;

	\addplot[black, only marks, mark=*, mark size = 0.2pt]
		table [x = x1, y = x2] {data/fig_exp_points.dat};	
	
	\addplot[thick, contour prepared ={draw color=red,labels=false,}, contour prepared format=matlab] 
		table {data/fig_exp_lra.dat};
	
	\nextgroupplot[
		title = Stabilized SK Iteration,
	]
	
	\draw[line width=0pt, gray, fill=gray, fill opacity = 0.2] 
		(-1,-1) -- (-1,1) -- (1,1) -- (1,-1) -- cycle;
	
	\addplot[black, only marks, mark=*, mark size = 0.2pt]
		table [x = x1, y = x2] {data/fig_exp_points.dat};	
	
	\addplot[thick, contour prepared ={draw color=red,labels=false,}, contour prepared format=matlab] 
		table {data/fig_exp_ssk.dat};

\end{groupplot}
\end{tikzpicture}


\caption{The Stabilized SK iteration avoids spurious poles unlike linearized rational approximation.
Here we approximate Example~\ref{ex:exp}
by a rational function of total degree-$(20,20)$
and show zeros of the denominator (lines), 
points used to construct the approximation (dots),
and the region of approximation (shaded square);
cf.~\cite[Fig.~1]{AKL+19x}.
%Note the Stabilized SK iteration avoids spurious zeros in the denominator
%in the region of the approximation 
%while correctly identifying zeros at $x_1= \pm 1.2$ and $x_2 = \pm 1.2$;
}
\label{fig:exp}
\end{figure}


==> fig_init.tex <==
\begin{figure}

\begin{tikzpicture}
\tikzset{mark size = 1pt}
\begin{groupplot}[
	group style = {group size = 4 by 1, horizontal sep = 3pt},
	width = 0.33\linewidth,
	height = 0.3\linewidth,
	ymode = log,
	ymin = 1e-6, 
	ymax = 1e0,
	ytickten = {-6, -5, ..., 1},
	xmin = -0.5, xmax = 1.5,
	xtick = {0,1},
	xticklabels = {LM, S-SK},
]
	\nextgroupplot[
		title = {Degree-(6,6)},
		ylabel = {$\|\ve y- \ve r\|_2/\|\ve y\|_2$},
	]

	\addplot[blue, only marks, mark=diamond*]
		table [x=x, y expr= (10^\thisrow{y})/258.20018074483727] {data/fig_init_06_opt.dat}; 
%	\addplot[green, only marks, mark=*, mark size = 1.5pt]
%		table [x=x, y expr= 10^\thisrow{y}] {data/fig_init_10_vf.dat}; 
	\addplot[red, only marks, mark=diamond*]
		table [x expr=\thisrow{x}-1, y expr= (10^\thisrow{y})/258.20018074483727] {data/fig_init_06_ssk.dat}; 
	
	\nextgroupplot[
		title = {Degree-(10,10)},
		yticklabels = {,,},
	]

	\addplot[blue, only marks, mark=diamond*]
		table [x=x, y expr= (10^\thisrow{y})/258.20018074483727] {data/fig_init_10_opt.dat}; 
%	\addplot[green, only marks, mark=*, mark size = 1.5pt]
%		table [x=x, y expr= 10^\thisrow{y}] {data/fig_init_10_vf.dat}; 
	\addplot[red, only marks, mark=diamond*]
		table [x expr=\thisrow{x}-1, y expr= (10^\thisrow{y})/258.20018074483727] {data/fig_init_10_ssk.dat}; 
	
	\nextgroupplot[
		title = {Degree-(14,14)},
		yticklabels = {,,},
	]
	\addplot[blue, only marks, mark=diamond*]
		table [x =x, y expr= (10^\thisrow{y})/258.20018074483727] {data/fig_init_14_opt.dat}; 
%	\addplot[green, only marks, mark=*]
%		table [x=x, y expr= 10^\thisrow{y}] {data/fig_init_14_vf.dat}; 
	\addplot[red, only marks, mark=diamond*]
		table [x expr=\thisrow{x}-1, y expr= (10^\thisrow{y})/258.20018074483727] {data/fig_init_14_ssk.dat}; 
	
	\nextgroupplot[
		title = {Degree-(18,18)},
		yticklabels = {,,},
	]
	\addplot[blue, only marks, mark=diamond*]
		table [x=x, y expr= (10^\thisrow{y})/258.20018074483727] {data/fig_init_18_opt.dat}; 
%	\addplot[green, only marks, mark=*]
%		table [x=x, y expr= 10^\thisrow{y}] {data/fig_init_18_vf.dat}; 
	\addplot[red, only marks, mark=diamond*]
		table [x expr=\thisrow{x}-1, y expr= (10^\thisrow{y})/258.20018074483727] {data/fig_init_18_ssk.dat}; 

\end{groupplot}
\end{tikzpicture}
\caption{The residual norm of the rational approximation
from twenty different initializations
computed using Levenberg-Marquardt (LM) applied to~\cref{eq:ls_rat}
and the Stabilized SK iteration (S-SK) introduced here.
In this example, we approximate $|x|$ on $[-1,1]$ using 200,000 equispaced spaced points.
The initial numerator and denominator polynomials, both of degree $m$,
take normally distributed values with zero mean and unit variance
on $m+1$ equispaced points on $[-1,1]$.
}
\label{fig:init}
\end{figure}


==> fig_penzl.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}[
		group style = {group size = 1 by 3, vertical sep = 8pt,},
		width=0.9\linewidth,
		height=0.3\linewidth,
		%axis equal,
		clip mode=individual,
		xlabel = $z$,
		ylabel = $t$,
		xmin = 1e-1,
		xmax = 1e3,
		ymin = 10,
		ymax = 100, 
		enlargelimits=false,
		xtickten = {-1,0,1,2,3},
		xmode = log,
		ytick = {10, 50, 100},
		point meta min = -8,
		point meta max = 0,
		colormap name=Blu8,
		title style={at={(0,.5)},anchor=south,rotate =90, yshift=10pt, xshift=-5pt},
		yticklabel pos=right
	]

	\nextgroupplot[title = Linearized,
		xticklabels = {,,},
		xlabel = {},
	]


	\addplot[contour prepared filled= {labels = {false}}] 
		table {data/fig_penzl_contour_lra.dat};

	\nextgroupplot[title = Parametric-AAA,
		xticklabels = {,,},
		xlabel = {},
		]
	
	\addplot[contour prepared filled= {labels = {false}}] 
		table {data/fig_penzl_contour_paaa.dat};

	\addplot[only marks, mark=*, red, mark size = 1.25pt]
		table [x= z, y = s] {data/fig_penzl_paaa_interp.dat};
	
	\nextgroupplot[title = Stabilized SK,
		colorbar horizontal,
		colorbar style = {
				at = {(0, -0.35), anchor=north west},
				width = \pgfkeysvalueof{/pgfplots/parent axis width},
				xlabel = approximation error $|y_j - r_j|$,
				xmin = -8, xmax = 0,
				xtick = {-8, -7, ...,0},
				xticklabels = {$10^{-8}$, $10^{-7}$, $10^{-6}$, 
					$10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $10^0$},
			},
	]
	
	\addplot[contour prepared filled= {labels = {false}}] 
		table {data/fig_penzl_contour_ssk.dat};
	

\end{groupplot}
\end{tikzpicture}
\caption{The error in rational approximations of 
of total degree $([8,8],[8,8])$
on the one-parameter Penzl model with two variables described in Example~\ref{ex:penzl1}.
Dots denote the p-AAA interpolation points.
The least squares residual norm on the training data 
is $2.203$ for linearized rational approximation, $0.238$ for p-AAA, and $0.0189$ for Stabilized SK. 
}
\label{fig:penzl}
\end{figure}


==> fig_refine.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 2 by 2, vertical sep = 3pt, horizontal sep = 3pt},
	ymode = log,
	xmin = 0,
	xmax = 20.5,
	ymin = 1e-12,
	ymax = 1e1,
	width = 0.33\linewidth,
	height = 0.3\linewidth,
	xtick = {1,10,20},
	ytickten = {-12,-10,...,20},
	every axis plot post/.append style={
		mark size = 1pt,
		},
	]
	\nextgroupplot[
		title = {$|x|$ on $[-1,1]$},
		ylabel = {$\|\ve y - \ve r^\ell\|_2/\|\ve y\|_2$},
		xticklabels = {,,},
		ymin = 1e-4, ymax = 1e0,
		ytickten = {-4,-3,...,4},
		]
		
		\addplot[red, only marks, mark=x]
			table [x=m, y = err_isk] {data/fig_refine_abs.dat};
		\addplot[red, only marks, mark=+]
			table [x=m, y = err_iskr] {data/fig_refine_abs.dat};
	
	\nextgroupplot[
		title = {$\tan(256x)$ on unit disk},
		%ylabel = {$\|\ve y - \ve r^\ell\|_2$},
		xticklabels = {,,},
		ymin = 1e-4, ymax = 1e0,
		ytickten = {-4,-3,...,4},
		]
		
		\addplot[red, only marks, mark=x]
			table [x=m, y = err_isk] {data/fig_refine_tan256.dat};
		\addplot[red, only marks, mark=+]
			table [x=m, y = err_iskr] {data/fig_refine_tan256.dat};


	%%%%%%%%%%%%% Second row
	\nextgroupplot[
		title = {$|x|$ on $[-1,1]$},
		ylabel = {improvement},
		xticklabels = {,,},
		ymin = 1e-4, ymax =1, 
		ytickten = {-4,-3,...,4},
		]
		\addplot[red, only marks, mark=x]
			table [x=m, y expr = (\thisrow{err_isk} - \thisrow{err_iskr})/\thisrow{err_isk}]
			 {data/fig_refine_abs.dat};
	
	\nextgroupplot[
		title = {$|x|$ on $[-1,1]$},
		ylabel = {improvement},
		xticklabels = {,,},
		ymin = 1e-4, ymax = 1,
		ytickten = {-4,-3,...,4},
		]
		\addplot[red, only marks, mark=x]
			table [x=m, y expr = (\thisrow{err_isk} - \thisrow{err_iskr})/\thisrow{err_isk} ]
			 {data/fig_refine_tan256.dat};
		

\end{groupplot}
\end{tikzpicture}
\caption{hello world}
\label{fig:refine}
\end{figure}


==> fig_scalar.tex <==
\begin{figure}


\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size = 1 by 4, vertical sep = 5pt, horizontal sep = 7pt},
	title style={yshift=-7pt},
	ymode = log,
	xmin = 0,
	xmax = 50.5,
	ymin = 1e-16,
	ymax = 1e4,
	width = 0.98\linewidth,
	height = 0.31\linewidth,
	xtick = {0,2,4,..., 50},
	ytickten = {-15,-12,...,3},
	every axis plot post/.append style={
		mark size = 2pt,
		},
	xlabel = {degree $(m,m)$},
	ylabel = {$\|\ve y - \ve r\|_2/\|\ve y\|_2$},
	title style={at={(0.5,1)},anchor=north,yshift=2pt},
	]
	\nextgroupplot[
		title = {$|x|$ on $[-1,1]$},
		xticklabels = {,,},
		xlabel = {},
		legend style={
			at={($(0,0)+(1cm,1cm)$)},
			legend columns=5,
			fill=none,
			draw=none,
			anchor=center,
			align=center,
			column sep=4pt
		},
		% https://tex.stackexchange.com/a/272986
		legend image post style={scale=1},
        legend to name=fred
		]

		\coordinate (c1) at (rel axis cs:0,1);

		\pgfplotstableread{data/fig_scalar_abs.dat}\data;
		\addplot[red, only marks, mark=x]
			table [x=m, y = err_isk] {\data};
		\addlegendentry{Stablized SK};    
		\addplot[red, only marks, mark=+]
			table [x=m, y = err_iskr] {\data};
		\addlegendentry{Stablized SK Refined};    
		
		\addplot[blue, only marks, mark=o]
			table [x=m, y = err_vf] {\data};
		\addlegendentry{Vector Fitting};    
		
		\addplot[green, only marks, mark=diamond]
			table [x=m, y = err_aaa] {\data};
		\addlegendentry{AAA};    
		
		
		\addplot[purple, only marks, mark=triangle]
			table [x=m, y = err_lra] {\data};
		\addlegendentry{Linearized};    
		
	
	\nextgroupplot[
		title = {$e^x$ on $[-10^4,-10^{-3}]$},
		%yticklabels = {,,},
		xticklabels = {,,},
		xlabel = {},
		%ylabel = {},
		]

		\coordinate (c2) at (rel axis cs:1,1);
			
		\pgfplotstableread{data/fig_scalar_exp.dat}\data;
		\addplot[red, only marks, mark=x]
			table [x=m, y = err_isk] {\data};
		\addplot[red, only marks, mark=+]
			table [x=m, y = err_iskr] {\data};
		\addplot[blue, only marks, mark=o]
			table [x=m, y = err_vf] {\data};
		
		\addplot[green, only marks, mark=diamond]
			table [x=m, y = err_aaa] {\data};
		
		\addplot[purple, only marks, mark=triangle]
			table [x=m, y = err_lra] {\data};
		

	\nextgroupplot[
		title = {$\tan(256x)$ on complex unit circle},
		title style={align=center},
		%yticklabels = {,,},
		xlabel = {},
		%ylabel = {},
		xticklabels = {,,},
		%ytickten = {-4,-3,...,4},
		]
		
		\pgfplotstableread{data/fig_scalar_tan256.dat}\data;
		\addplot[red, only marks, mark=x]
			table [x=m, y = err_isk] {\data};
		\addplot[red, only marks, mark=+]
			table [x=m, y = err_iskr] {\data};
		\addplot[blue, only marks, mark=o]
			table [x=m, y = err_vf] {\data};
		\addplot[green, only marks, mark=diamond]
			table [x=m, y = err_aaa] {\data};
		\addplot[purple, only marks, mark=triangle]
			table [x=m, y = err_lra] {\data};
		
	
	\nextgroupplot[
		title = {beam model on imaginary axis},
		%yticklabels = {,,},
		%ylabel = {},
		%xticklabels = {,,},
		%ytickten = {-4,-3,...,4},
		]
		\pgfplotstableread{data/fig_scalar_beam.dat}\data;
		\addplot[red, only marks, mark=x]
			table [x=m, y = err_isk] {\data};
		\addplot[red, only marks, mark=+]
			table [x=m, y = err_iskr] {\data};
		\addplot[blue, only marks, mark=o]
			table [x=m, y = err_vf] {\data};
		\addplot[green, only marks, mark=diamond]
			table [x=m, y = err_aaa] {\data};
		\addplot[purple, only marks, mark=triangle]
			table [x=m, y = err_lra] {\data};

\end{groupplot}
	\coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{fred}};	
\end{tikzpicture}
\caption{The performance of
different rational approximation algorithms 
on the four univariate rational approximation examples described in \cref{sec:examples:univariate}.
Many of the linearized results for the exponential example are outside the plotting range. 
}
\label{fig:scalar}


\end{figure}

